Binary expression of ancestors in the Collatz graph

The Collatz graph is a directed graph with natural number nodes and where there is an edge from node $x$ to node $T(x)=T_0(x)=x/2$ if $x$ is even, or to node $T(x)=T_1(x)=\frac{3x+1}{2}$ if $x$ is odd. Studying the Collatz graph in binary reveals complex message passing behaviors based on carry propagation which seem to capture the essential dynamics and complexity of the Collatz process. We study the set $\mathcal{E} \text{Pred}_k(x)$ that contains the binary expression of any ancestor $y$ that reaches $x$ with a limited budget of $k$ applications of $T_1$. The set $\mathcal{E} \text{Pred}_k(x)$ is known to be regular, Shallit and Wilson [EATCS 1992]. In this paper, we find that the geometry of the Collatz graph naturally leads to the construction of a regular expression, $\texttt{reg}_k(x)$, which defines $\mathcal{E} \text{Pred}_k(x)$. Our construction, is exponential in $k$ which improves upon the doubly exponentially construction of Shallit and Wilson. Furthermore, our result generalises Colussi's work on the $x = 1$ case [TCS 2011] to any natural number $x$, and gives mathematical and algorithmic tools for further exploration of the Collatz graph in binary.

==> figures/G_s_.tex <==
\begin{figure}[t!]
  \centering

        \begin{tikzpicture}[scale=0.4]


            \draw [fill] (0,0) circle [radius=0.1];
            \draw [thick] [->] (0, 0) -- (-1, 0);
            \draw [fill] (-1, 0) circle [radius=0.1];

            \draw [thick] [->] (-1, 0) -- (-2, 0);
            \draw [fill] (-2, 0) circle [radius=0.1];

            \draw [thick] [->] (-2, 0) -- (-2, -1);
            \draw [fill] (-2, -1) circle [radius=0.1];

            \draw [thick] [->] (-2, -1) -- (-3, -1);
            \draw [fill] (-3, -1) circle [radius=0.1];

            \draw [thick] [->] (-3, -1) -- (-3, -2);
            \draw [fill] (-3, -2) circle [radius=0.1];

            \node [below] at (0, 0) {${\scriptstyle 11 }$};
            \node [right] at (-3, -2) {${\scriptstyle 10 }$};

            \draw [dashed] [->] (-3, -2)  to [out=-100,in=-100,looseness=1] (-6, -1);
            \node at (-5,-3) {${\scriptstyle+3^3}$};

            \draw [dashed] [->] (0, 0)  to [out=100,in=100,looseness=1] (-3, 1);
            \node [above] at (-1,1) {${\scriptstyle+2^5}$};


            \begin{scope}[xshift=-3cm,yshift=1cm]

                \draw [fill] (0,0) circle [radius=0.1];
                \draw [thick] [->] (0, 0) -- (-1, 0);
                \draw [fill] (-1, 0) circle [radius=0.1];

                \draw [thick] [->] (-1, 0) -- (-2, 0);
                \draw [fill] (-2, 0) circle [radius=0.1];

                \draw [thick] [->] (-2, 0) -- (-2, -1);
                \draw [fill] (-2, -1) circle [radius=0.1];

                \draw [thick] [->] (-2, -1) -- (-3, -1);
                \draw [fill] (-3, -1) circle [radius=0.1];

                \draw [thick] [->] (-3, -1) -- (-3, -2);
                \draw [fill] (-3, -2) circle [radius=0.1];

                \node [below] at (0, 0) {${\scriptstyle 43 }$};
                \node [right] at (-3, -2) {${\scriptstyle 37 }$};
                \draw [dashed] [->] (-3, -2)  to [out=-100,in=-100,looseness=1] (-6, -1);
                \node at (-5,-3) {${\scriptstyle+3^3}$};

                \draw [dashed] [->] (0, 0)  to [out=100,in=100,looseness=1] (-3, 1);
                \node [above] at (-1,1) {${\scriptstyle+2^5}$};

                \begin{scope}[xshift=-3cm,yshift=1cm]

                    \draw [fill] (0,0) circle [radius=0.1];
                    \draw [thick] [->] (0, 0) -- (-1, 0);
                    \draw [fill] (-1, 0) circle [radius=0.1];

                    \draw [thick] [->] (-1, 0) -- (-2, 0);
                    \draw [fill] (-2, 0) circle [radius=0.1];

                    \draw [thick] [->] (-2, 0) -- (-2, -1);
                    \draw [fill] (-2, -1) circle [radius=0.1];

                    \draw [thick] [->] (-2, -1) -- (-3, -1);
                    \draw [fill] (-3, -1) circle [radius=0.1];

                    \draw [thick] [->] (-3, -1) -- (-3, -2);
                    \draw [fill] (-3, -2) circle [radius=0.1];

                    \node [below] at (0, 0) {${\scriptstyle 75 }$};
                    \node [right] at (-3, -2) {${\scriptstyle 64 }$};
                    \draw [dashed] [->] (-3, -2)  to [out=-100,in=-100,looseness=1] (-6, -1);
                    \node at (-5,-3) {${\scriptstyle+3^3}$};

                    \draw [dashed] [->] (0, 0)  to [out=100,in=100,looseness=1] (-3, 1);
                    \node [above] at (-1,1) {${\scriptstyle+2^5}$};

                    \begin{scope}[xshift=-3cm,yshift=1cm]
                        \draw [fill] (0,0) circle [radius=0.1];
                        \draw [thick] [->] (0, 0) -- (-1, 0);
                        \draw [fill] (-1, 0) circle [radius=0.1];

                        \draw [thick] [->] (-1, 0) -- (-2, 0);
                        \draw [fill] (-2, 0) circle [radius=0.1];

                        \draw [thick] [->] (-2, 0) -- (-2, -1);
                        \draw [fill] (-2, -1) circle [radius=0.1];

                        \draw [thick] [->] (-2, -1) -- (-3, -1);
                        \draw [fill] (-3, -1) circle [radius=0.1];

                        \draw [thick] [->] (-3, -1) -- (-3, -2);
                        \draw [fill] (-3, -2) circle [radius=0.1];

                        \node [below] at (0, 0) {${\scriptstyle 107 }$};
                        \node [right] at (-3, -2) {${\scriptstyle 91 }$};
                    \end{scope}

                \end{scope}

            \end{scope}

 

        \end{tikzpicture}


\caption{\small Illustration of Theorem~\ref{th:struct_occ}. Structure of the set of occurrences of the parity vector $p=\;\leftarrow \leftarrow \downarrow \leftarrow \downarrow$, we have $l(p)=3$ and $\norm{p}=5$. For this parity vector $p$, we have $\alpha_{0,0}=11$ and $\alpha_{0,-1}=10$. As we can see, $\alpha(p)$ has a simple arithmetical structure.}\label{fig:G(s)}

\end{figure}


==> figures/example_occurrences.tex <==
\begin{figure}[h]
  \centering
    \begin{subfigure}[t]{.4\linewidth}
    \centering

    \begin{tikzpicture}[scale=0.4]

        \draw [fill] (0,0) circle [radius=0.1];
        \draw [thick] [->] (0, 0) -- (-1, 0);
        \draw [fill] (-1, 0) circle [radius=0.1];

        \draw [thick] [->] (-1, 0) -- (-2, 0);
        \draw [fill] (-2, 0) circle [radius=0.1];

        \draw [thick] [->] (-2, 0) -- (-2, -1);
        \draw [fill] (-2, -1) circle [radius=0.1];

        \node [above] at (0, 0) {${\scriptstyle 3 }$};
        \node [above] at (-1, 0) {${\scriptstyle 5 }$};
        \node [above] at (-2, 0) {${\scriptstyle 8 }$};
        \node [left] at (-2, -1) {${\scriptstyle 4 }$};
    \end{tikzpicture}




    \caption{An occurrence of $p_1=\;\leftarrow \leftarrow \downarrow$}
  \end{subfigure}
  \begin{subfigure}[t]{.5\linewidth}
    \centering
    \begin{tikzpicture}[scale=0.4]

        \draw [fill] (0,0) circle [radius=0.1];
        \draw [thick] [->] (0, 0) -- (-1, 0);
        \draw [fill] (-1, 0) circle [radius=0.1];

        \draw [thick] [->] (-1, 0) -- (-1, -1);
        \draw [fill] (-1, -1) circle [radius=0.1];

        \draw [thick] [->] (-1, -1) -- (-2, -1);
        \draw [fill] (-2, -1) circle [radius=0.1];

        \draw [thick] [->] (-2, -1) -- (-3, -1);
        \draw [fill] (-3, -1) circle [radius=0.1];

        \draw [thick] [->] (-3, -1) -- (-4, -1);
        \draw [fill] (-4, -1) circle [radius=0.1];

        \draw [thick] [->] (-4, -1) -- (-4, -2);
        \draw [fill] (-4, -2) circle [radius=0.1];

        \node [above] at (0, 0) { \scalebox{0.5}{%
${ 137 }$}};
        \node [above] at (-1, 0) { \scalebox{0.5}{%
${ 206 }$}};
        \node [right] at (-1, -1) { \scalebox{0.5}{%
${ 103 }$}};
        \node [above] at (-2, -1) { \scalebox{0.5}{%
${ 155 }$}};
        \node [above] at (-3, -1) { \scalebox{0.5}{%
${ 233 }$}};
        \node [above] at (-4, -1) { \scalebox{0.5}{%
${ 350 }$}};
        \node [left] at (-4, -2) { \scalebox{0.5}{%
${ 175 }$}};
    \end{tikzpicture}




    \caption{An occurrence of $p_2=\;\leftarrow \downarrow \leftarrow \leftarrow \leftarrow \downarrow$}
  \end{subfigure}
        
  \caption{Two parity vectors labelled by one of their occurrence}\label{fig:example_occurrences}
\end{figure}

% \begin{figure}[h!]
%   \centering
%     \centering

%     \begin{tikzpicture}[scale=0.4]

%         \draw [fill] (0,0) circle [radius=0.1];
%         \draw [thick] [->] (0, 0) -- (-1, 0);
%         \draw [fill] (-1, 0) circle [radius=0.1];

%         \draw [thick] [->] (-1, 0) -- (-2, 0);
%         \draw [fill] (-2, 0) circle [radius=0.1];

%         \draw [thick] [->] (-2, 0) -- (-2, -1);
%         \draw [fill] (-2, -1) circle [radius=0.1];

%         \node [above] at (0, 0) {${\scriptstyle 3 }$};
%         \node [above] at (-1, 0) {${\scriptstyle 5 }$};
%         \node [above] at (-2, 0) {${\scriptstyle 8 }$};
%         \node [left] at (-2, -1) {${\scriptstyle 4 }$};

%         \begin{scope}[xshift=4cm,yshift=1cm]
%                 \draw [fill] (0,0) circle [radius=0.1];
%                 \draw [thick] [->] (0, 0) -- (0, -1);
%                 \draw [fill] (0, -1) circle [radius=0.1];

%                 \draw [thick] [->] (0, -1) -- (0, -2);
%                 \draw [fill] (0, -2) circle [radius=0.1];

%                 \draw [thick] [->] (0, -2) -- (0, -3);
%                 \draw [fill] (0, -3) circle [radius=0.1];

%                 \draw [thick] [->] (0, -3) -- (-1, -3);
%                 \draw [fill] (-1, -3) circle [radius=0.1];

%                 \node [right] at (0, 0) {${\scriptstyle 8 }$};
%                 \node [right] at (0, -1) {${\scriptstyle 4 }$};
%                 \node [right] at (0, -2) {${\scriptstyle 2 }$};
%                 \node [right] at (0, -3) {${\scriptstyle 1 }$};
%                 \node [above] at (-1, -3) {${\scriptstyle 2 }$};
%         \end{scope}
%     \end{tikzpicture}



%   \caption{On the left, an occurrence of $p_1=\;\leftarrow \leftarrow \downarrow$, on the right, an occurrence of $p_2 =\;\downarrow \downarrow \downarrow \leftarrow$}\label{fig:example_occurrences}
% \end{figure}

==> figures/example_paths.tex <==
\begin{figure}[h!]
  %   \begin{subfigure}[t]{.7\linewidth}
  %   \centering

  %       \begin{tikzpicture}[scale=0.4]

  %           \draw [fill] (0,0) circle [radius=0.1];
  %       \end{tikzpicture}


  %   \caption{$p_0=\epsilon$}
  % \end{subfigure}
  \begin{subfigure}[t]{1.\linewidth}
  \centering
        \if 1\mode
        \begin{tikzpicture}[scale=0.4]
        \else
        \begin{tikzpicture}[scale=0.5]
        \fi

            
            \draw [thick] [->] (-0.1,0) -- (-1,0);
            \filldraw [red,fill=red] (0,0) circle [radius=0.13];
            \draw [fill] (-1,0) circle [radius=0.1];

            \draw [fill] (-1,0) circle [radius=0.1];
            \draw [thick] [->] (-1,0) -- (-2,0);
            \draw [fill] (-2,0) circle [radius=0.1];

            \draw [fill] (-2,0) circle [radius=0.1];
            \draw [thick] [->] (-2,0) -- (-2,-1);
            \draw [fill] (-2,-1) circle [radius=0.1];




            \begin{scope}[shift={(10,0)}]

                
                \draw [thick] [->] (-0.1,0) -- (-1, 0);
                \filldraw [red,fill=red] (0,0) circle [radius=0.13];
                \draw [fill] (-1, 0) circle [radius=0.1];

                \draw [thick] [->] (-1, 0) -- (-1, -1);
                \draw [fill] (-1, -1) circle [radius=0.1];

                \draw [thick] [->] (-1, -1) -- (-2, -1);
                \draw [fill] (-2, -1) circle [radius=0.1];

                \draw [thick] [->] (-2, -1) -- (-3, -1);
                \draw [fill] (-3, -1) circle [radius=0.1];

                \draw [thick] [->] (-3, -1) -- (-4, -1);
                \draw [fill] (-4, -1) circle [radius=0.1];

                \draw [thick] [->] (-4, -1) -- (-4, -2);
                \draw [fill] (-4, -2) circle [radius=0.1];

            \end{scope}
                  \end{tikzpicture}
    \caption{Parity vectors $p_1=\;\leftarrow \leftarrow \downarrow$ and $p_2 =\; \leftarrow \downarrow \leftarrow \leftarrow \leftarrow \downarrow$.}\label{fig:example_paths:a}
  \end{subfigure}
 \par\bigskip 
   \begin{subfigure}[t]{1\linewidth}
\centering
            \if 1\mode
        \begin{tikzpicture}[scale=0.4]
        \else
        \begin{tikzpicture}[scale=0.5]
        \fi

    \begin{scope}[shift={(0,0)}]


        \draw [thick] [->] (-0.1,0)-- (-1, 0);
                \filldraw [red,fill=red] (0,0) circle [radius=0.13];
        \draw [fill] (-1, 0) circle [radius=0.1];

        \draw [thick] [->] (-1, 0) -- (-2, 0);
        \draw [fill] (-2, 0) circle [radius=0.1];

        \draw [thick] [->] (-2, 0) -- (-2, -1);
        \draw [fill] (-2, -1) circle [radius=0.1];

        \node [above] at (0, 0) {${\scriptstyle 3 }$};
        \node [above] at (-1, 0) {${\scriptstyle 5 }$};
        \node [above] at (-2, 0) {${\scriptstyle 8 }$};
        \node [left] at (-2, -1) {${\scriptstyle 4 }$};
 



            \begin{scope}[shift={(10,0)}]


        \draw [thick] [->] (-0.1,0) -- (-1, 0);
                \filldraw [red,fill=red] (0,0) circle [radius=0.13];
        \draw [fill] (-1, 0) circle [radius=0.1];

        \draw [thick] [->] (-1, 0) -- (-1, -1);
        \draw [fill] (-1, -1) circle [radius=0.1];

        \draw [thick] [->] (-1, -1) -- (-2, -1);
        \draw [fill] (-2, -1) circle [radius=0.1];

        \draw [thick] [->] (-2, -1) -- (-3, -1);
        \draw [fill] (-3, -1) circle [radius=0.1];

        \draw [thick] [->] (-3, -1) -- (-4, -1);
        \draw [fill] (-4, -1) circle [radius=0.1];

        \draw [thick] [->] (-4, -1) -- (-4, -2);
        \draw [fill] (-4, -2) circle [radius=0.1];

        \node [above] at (0, 0) { \scalebox{0.5}{%
${ 137 }$}};
        \node [above] at (-1, 0) { \scalebox{0.5}{%
${ 206 }$}};
        \node [right] at (-1, -1) { \scalebox{0.5}{%
${ 103 }$}};
        \node [above] at (-2, -1) { \scalebox{0.5}{%
${ 155 }$}};
        \node [above] at (-3, -1) { \scalebox{0.5}{%
${ 233 }$}};
        \node [above] at (-4, -1) { \scalebox{0.5}{%
${ 350 }$}};
        \node [left] at (-4, -2) { \scalebox{0.5}{%
${ 175 }$}};
          \end{scope}
          \end{scope}
    \end{tikzpicture}




    \caption{\small An occurrence of $p_1=\;\leftarrow \leftarrow \downarrow$ and an occurrence of $p_2=\;\leftarrow \downarrow \leftarrow \leftarrow \leftarrow \downarrow$.}
    \label{fig:example_paths:b}
  \end{subfigure}
  \caption{\small Two parity vectors and one of their occurrences. In order to represent parity vectors, we use arrows $\downarrow$ and $\leftarrow$ instead of bits $0$ and $1$. When drawn in the plane, parity vectors read from \textbf{right} to \textbf{left}, start at the red dot.}\label{fig:example_paths}
\end{figure}

==> figures/path_gene.tex <==
\begin{figure}[t!]
  \centering

        \begin{tikzpicture}[scale=0.35]


            \draw [fill] (0,0) circle [radius=0.1];
            \node [above] at (0,0) {$\eta$};
            \node [below] at (0,0) {$0$};
            \node at (0,-4) {$\Pa_0$};

            \begin{scope}[xshift=2cm]
                    \begin{scope}[yshift=2cm, xshift=1cm]
                    \draw [fill] (0,1) circle [radius=0.1];
                    \node [above] at (0,1) {$\texttt{0}$};
                    \draw [->] [thick] [green] (0,1) -- (0,0);
                    \draw [fill] (0,0) circle [radius=0.1];
                    \node [below] at (0,0) {$0$};
                    \end{scope}

                    \begin{scope}[yshift=-1cm]
                    \draw [fill] (1,0) circle [radius=0.1];
                    \node [above] at (1,0) {$\texttt{1}$};
                    \draw [->] [thick] [brown] (1,0) -- (0,0);
                    \draw [fill] (0,0) circle [radius=0.1];
                    \node [left] at (0,0) {$2$};
                    \end{scope}
                    \node at (0.5,-4) {$\Pa_1$};
            
                    \begin{scope}[xshift=3cm]
                        \begin{scope}[yshift=8cm,xshift=1cm]
                        \begin{scope}[yshift=2cm]
                        \draw [fill] (1,1) circle [radius=0.1];
                        \node [above] at (1,1) {$\texttt{00}$};
                        \draw [->] [thick] (1,1) -- (1,0);
                        \draw [fill] (1,0) circle [radius=0.1];
                        \draw [->] [thick] [green] (1,0) -- (1,-1);
                        \draw [fill] (1,-1) circle [radius=0.1];
                        \node [below] at (1,-1) {$0$};
                        \end{scope}

                        \begin{scope}[yshift=-2cm]
                        \draw [fill] (1,0) circle [radius=0.1];
                        \node [above] at (1,0) {$\texttt{01}$};
                        \draw [->] [thick] (1,0) -- (0,0);
                        \draw [fill] (0,0) circle [radius=0.1];
                        \draw [->] [thick] [green] (0,0) -- (0,-1);
                        \draw [fill] (0,-1) circle [radius=0.1];
                        \node [below] at (0,-1) {$1$};
                        \end{scope}
                        \end{scope}

                        \begin{scope}[yshift=2cm,xshift=1cm]
                        \draw [fill] (1,1) circle [radius=0.1];
                        \node [above] at (1,1) {$\texttt{10}$};
                        \draw [->] [thick] (1,1) -- (1,0);
                        \draw [fill] (1,0) circle [radius=0.1];
                        \draw [->] [thick] [brown] (1,0) -- (0,0);
                        \draw [fill] (0,0) circle [radius=0.1];
                        \node [left] at (0,0) {$2$};
                        \end{scope}

                        \begin{scope}[yshift=-1cm]
                        \draw [fill] (2,0) circle [radius=0.1];
                        \node [above] at (2,0) {$\texttt{11}$};
                        \draw [->] [thick] (2,0) -- (1,0);
                        \draw [fill] (1,0) circle [radius=0.1];
                        \draw [->] [thick] [brown] (1,0) -- (0,0);
                        \draw [fill] (0,0) circle [radius=0.1];
                        \node [left] at (0,0) {$8$};
                        \end{scope}

                    \node at (1,-4) {$\Pa_2$};

                        \begin{scope}[xshift=6cm]
                            \begin{scope}[yshift=8cm,xshift=1cm]
                            \begin{scope}[yshift=3cm]
                            \draw [fill] (1,1) circle [radius=0.1];
                            \node [above] at (1,1) {$\texttt{000}$};
                            \draw [->] [thick] (1,1) -- (1,0);
                            \draw [fill] (1,0) circle [radius=0.1];
                            \draw [->] [thick] (1,0) -- (1,-1);
                            \draw [fill] (1,-1) circle [radius=0.1];
                            \draw [->] [thick] [green] (1,-1) -- (1,-2);
                            \draw [fill] (1,-2) circle [radius=0.1];
                            \node [below] at (1,-2) {$0$};
                            \end{scope}

                            \begin{scope}[yshift=-2cm]
                            \draw [fill] (1,0) circle [radius=0.1];
                            \node [above] at (1,0) {$\texttt{001}$};
                            \draw [->] [thick] (1,0) -- (0,0);
                            \draw [fill] (0,0) circle [radius=0.1];
                            \draw [->] [thick] (0,0) -- (0,-1);
                            \draw [fill] (0,-1) circle [radius=0.1];
                            \draw [->] [thick] [green] (0,-1) -- (-1,-1);
                            \draw [fill] (-1,-1) circle [radius=0.1];
                            \node [left] at (-1,-1) {$2$};
                            \end{scope}
                            \end{scope}

                            \begin{scope}[yshift=2cm,xshift=1cm]
                            \draw [fill] (1,1) circle [radius=0.1];
                            \node [above] at (1,1) {$\texttt{010}$};
                            \draw [->] [thick] (1,1) -- (1,0);
                            \draw [fill] (1,0) circle [radius=0.1];
                            \draw [->] [thick] (1,0) -- (0,0);
                            \draw [fill] (0,0) circle [radius=0.1];
                            \draw [->] [thick] [green] (0,0) -- (0,-1);
                            \draw [fill] (0,-1) circle [radius=0.1];
                            \node [below] at (0,-1) {$1$};
                            \end{scope}

                            \begin{scope}[yshift=-1cm]
                            \draw [fill] (2,0) circle [radius=0.1];
                            \node [above] at (2,0) {$\texttt{011}$};
                            \draw [->] [thick] (2,0) -- (1,0);
                            \draw [fill] (1,0) circle [radius=0.1];
                            \draw [->] [thick] (1,0) -- (0,0);
                            \draw [fill] (0,0) circle [radius=0.1];
                            \draw [->] [thick] [green] (0,0) -- (0,-1);
                            \draw [fill] (0,-1) circle [radius=0.1];
                            \node [below] at (0,-1) {$4$};
                            \end{scope}

                        \begin{scope}[xshift=5cm]
                            \begin{scope}[yshift=8cm,xshift=1cm]
                            \begin{scope}[yshift=3cm]
                            \draw [fill] (1,1) circle [radius=0.1];
                            \node [above] at (1,1) {$\texttt{100}$};
                            \draw [->] [thick] (1,1) -- (1,0);
                            \draw [fill] (1,0) circle [radius=0.1];
                            \draw [->] [thick] (1,0) -- (1,-1);
                            \draw [fill] (1,-1) circle [radius=0.1];
                            \draw [->] [thick] [brown] (1,-1) -- (0,-1);
                            \draw [fill] (0,-1) circle [radius=0.1];
                            \node [left] at (0,-1) {$2$};
                            \end{scope}

                            \begin{scope}[yshift=-0.5cm]
                            \draw [fill] (1,0) circle [radius=0.1];
                            \node [above] at (1,0) {$\texttt{101}$};
                            \draw [->] [thick] (1,0) -- (0,0);
                            \draw [fill] (0,0) circle [radius=0.1];
                            \draw [->] [thick] (0,0) -- (0,-1);
                            \draw [fill] (0,-1) circle [radius=0.1];
                            \draw [->] [thick] [brown] (0,-1) -- (0,-2);
                            \draw [fill] (0,-2) circle [radius=0.1];
                            \node [below] at (0,-2) {$2$};
                            \end{scope}
                            \end{scope}

                            \begin{scope}[yshift=1.5cm,xshift=1cm]
                            \draw [fill] (1,1) circle [radius=0.1];
                            \node [above] at (1,1) {$\texttt{110}$};
                            \draw [->] [thick] (1,1) -- (1,0);
                            \draw [fill] (1,0) circle [radius=0.1];
                            \draw [->] [thick] (1,0) -- (0,0);
                            \draw [fill] (0,0) circle [radius=0.1];
                            \draw [->] [thick] [brown] (0,0) -- (-1,0);
                            \draw [fill] (-1,0) circle [radius=0.1];
                            \node [left] at (-1,0) {$8$};
                            \end{scope}

                            \begin{scope}[yshift=-1cm]
                            \draw [fill] (2,0) circle [radius=0.1];
                            \node [above] at (2,0) {$\texttt{111}$};
                            \draw [->] [thick] (2,0) -- (1,0);
                            \draw [fill] (1,0) circle [radius=0.1];
                            \draw [->] [thick] (1,0) -- (0,0);
                            \draw [fill] (0,0) circle [radius=0.1];
                            \draw [->] [thick] [brown] (0,0) -- (-1,0);
                            \draw [fill] (-1,0) circle [radius=0.1];
                            \node [below] at (-1,0) {$26$};
                            \end{scope}
                            \end{scope}
                        \node at (3,-4) {$\Pa_3$};

                        \end{scope}

                    \end{scope}

            \end{scope}
        \end{tikzpicture}

        \caption{\small Illustration of Theorem~\ref{th:begin}. Parity vectors $p$ in $\Pa_0,\Pa_1,\Pa_2,\Pa_3$ ordered by $\E(p)$, the binary representation of $\alpha_{0,0}(p)$ on $\norm{p}$ bits. The value of $\alpha_{0,-1}$ is given in decimal. Green arrows are admissible, brown arrows are non admissible. For instance, the last arrow $a=\;\downarrow$ of $p=\;\downarrow\leftarrow\downarrow$ is admissible because we read $\alpha_{0,-1}(\downarrow\leftarrow) = 2$ is even and $a=\;\downarrow$.}\label{fig:order}
\end{figure}

==> figures/poles2.tex <==
\begin{figure}[t!]

\centering

\begin{tikzpicture}[scale=0.30]

\begin{scope}
    \draw [fill] (0, 0) circle [radius=0.1];
    \draw [->] [thick] [brown] (0,1) -- (0,0);
    \draw [fill] (0, 1) circle [radius=0.1];
    \draw [->] [thick] [brown](0,2) -- (0,1);
    \draw [fill] (0, 2) circle [radius=0.1];
    \draw [->] [thick] [brown](0,3) -- (0,2);
    \draw [fill] (0, 3) circle [radius=0.1];
    \draw [->] [thick] [brown](0,4) -- (0,3);
    \draw [fill] (0, 4) circle [radius=0.1];
    \draw [->] [thick] [brown](0,5) -- (0,4);
    \draw [fill] (0, 5) circle [radius=0.1];
    \draw [->] [thick] [brown](0,6) -- (0,5);
    \draw [fill] (0, 6) circle [radius=0.1];

    \draw [dashed] [->] (0,7) -- (0,6);
    \draw [dashed] [->] (0,8) -- (0,7);

    \draw [thick] [blue] [->] (1,0) -- (0,0);
    \draw [fill] (1, 0) circle [radius=0.1];
    \draw [thick] [blue] [->] (2,0) -- (1,0);
    \draw [fill] (2, 0) circle [radius=0.1];
    \draw [thick] [blue] [->] (2,1) -- (2,0);
    \draw [fill] (2, 1) circle [radius=0.1];

    \begin{scope}[yshift=6cm]
        \draw [thick] [brown] [->] (1,0) -- (0,0);
        \draw [fill] (1, 0) circle [radius=0.1];
        \draw [thick] [brown] [->] (2,0) -- (1,0);
        \draw [fill] (2, 0) circle [radius=0.1];
        \draw [thick] [brown] [->] (2,1) -- (2,0);
        \draw [fill] (2, 1) circle [radius=0.1];
    \end{scope}

    \node [below] at (0,0) {$8$};
    \node [below] at (0,-1) {$2^{-3}_2$};
\end{scope}

\begin{scope}[xshift=3cm]
    \draw [fill] (0, 0) circle [radius=0.1];
    \draw [->] (0,1) -- (0,0);
    \draw [fill] (0, 1) circle [radius=0.1];
    \draw [->] (0,2) -- (0,1);
    \draw [fill] (0, 2) circle [radius=0.1];
    \draw [->] (0,3) -- (0,2);
    \draw [fill] (0, 3) circle [radius=0.1];
    \draw [->] (0,4) -- (0,3);
    \draw [fill] (0, 4) circle [radius=0.1];
    \draw [->] (0,5) -- (0,4);
    \draw [fill] (0, 5) circle [radius=0.1];
    \draw [->] (0,6) -- (0,5);
    \draw [fill] (0, 6) circle [radius=0.1];
    \draw [dashed] [->] (0,7) -- (0,6);
    \draw [dashed] [->] (0,8) -- (0,7);
    \begin{scope}[yshift=1cm]
        \draw [thick] [->] (1,0) -- (0,0);
        \draw [fill] (1, 0) circle [radius=0.1];
        \draw [thick] [->] (2,0) -- (1,0);
        \draw [fill] (2, 0) circle [radius=0.1];
        \draw [thick] [->] (2,1) -- (2,0);
        \draw [fill] (2, 1) circle [radius=0.1];
    \end{scope}

    \begin{scope}[yshift=7cm]
        \draw [dashed] [->] (1,0) -- (0,0);
        \draw [dashed] [->] (2,0) -- (1,0);
        \draw [dashed] [->] (2,1) -- (2,0);
    \end{scope}

    \node [below] at (0,0) {$4$};
    \node [below] at (0,-1) {$2^{-4}_2$};
\end{scope}

\begin{scope}[xshift=6cm]
    \draw [fill] (0, 0) circle [radius=0.1];
    \draw [->] (0,1) -- (0,0);
    \draw [fill] (0, 1) circle [radius=0.1];
    \draw [->] (0,2) -- (0,1);
    \draw [fill] (0, 2) circle [radius=0.1];
    \draw [->] (0,3) -- (0,2);
    \draw [fill] (0, 3) circle [radius=0.1];
    \draw [->] (0,4) -- (0,3);
    \draw [fill] (0, 4) circle [radius=0.1];
    \draw [->] (0,5) -- (0,4);
    \draw [fill] (0, 5) circle [radius=0.1];
    \draw [->] (0,6) -- (0,5);
    \draw [fill] (0, 6) circle [radius=0.1];
    \draw [dashed] [->] (0,7) -- (0,6);
    \draw [dashed] [->] (0,8) -- (0,7);
    \begin{scope}[yshift=2cm]
        \draw [thick] [->] (1,0) -- (0,0);
        \draw [fill] (1, 0) circle [radius=0.1];
        \draw [thick] [->] (2,0) -- (1,0);
        \draw [fill] (2, 0) circle [radius=0.1];
        \draw [thick] [->] (2,1) -- (2,0);
        \draw [fill] (2, 1) circle [radius=0.1];
    \end{scope}

    \begin{scope}[yshift=8cm]
        \draw [dashed] [->] (1,0) -- (0,0);
        \draw [dashed] [->] (2,0) -- (1,0);
        \draw [dashed] [->] (2,1) -- (2,0);
    \end{scope}


    \node [below] at (0,0) {$2$};
    \node [below] at (0,-1) {$2^{-5}_2$};
\end{scope}

\begin{scope}[xshift=9cm]
    \draw [fill] (0, 0) circle [radius=0.1];
    \draw [->] (0,1) -- (0,0);
    \draw [fill] (0, 1) circle [radius=0.1];
    \draw [->] (0,2) -- (0,1);
    \draw [fill] (0, 2) circle [radius=0.1];
    \draw [->] (0,3) -- (0,2);
    \draw [fill] (0, 3) circle [radius=0.1];
    \draw [->] (0,4) -- (0,3);
    \draw [fill] (0, 4) circle [radius=0.1];
    \draw [->] (0,5) -- (0,4);
    \draw [fill] (0, 5) circle [radius=0.1];
    \draw [->] (0,6) -- (0,5);
    \draw [fill] (0, 6) circle [radius=0.1];
    \draw [dashed] [->] (0,7) -- (0,6);
    \draw [dashed] [->] (0,8) -- (0,7);
    \begin{scope}[yshift=3cm]
        \draw [thick] [->] (1,0) -- (0,0);
        \draw [fill] (1, 0) circle [radius=0.1];
        \draw [thick] [->] (2,0) -- (1,0);
        \draw [fill] (2, 0) circle [radius=0.1];
        \draw [thick] [->] (2,1) -- (2,0);
        \draw [fill] (2, 1) circle [radius=0.1];
    \end{scope}


    \node [below] at (0,0) {$1$};
    \node [below] at (0,-1) {$2^{-0}_2$};
\end{scope}

\begin{scope}[xshift=12cm]
    \draw [fill] (0, 0) circle [radius=0.1];
    \draw [->] (0,1) -- (0,0);
    \draw [fill] (0, 1) circle [radius=0.1];
    \draw [->] (0,2) -- (0,1);
    \draw [fill] (0, 2) circle [radius=0.1];
    \draw [->] (0,3) -- (0,2);
    \draw [fill] (0, 3) circle [radius=0.1];
    \draw [->] (0,4) -- (0,3);
    \draw [fill] (0, 4) circle [radius=0.1];
    \draw [->] (0,5) -- (0,4);
    \draw [fill] (0, 5) circle [radius=0.1];
    \draw [->] (0,6) -- (0,5);
    \draw [fill] (0, 6) circle [radius=0.1];
    \draw [dashed] [->] (0,7) -- (0,6);
    \draw [dashed] [->] (0,8) -- (0,7);
    \begin{scope}[yshift=4cm]
        \draw [thick] [->] (1,0) -- (0,0);
        \draw [fill] (1, 0) circle [radius=0.1];
        \draw [thick] [->] (2,0) -- (1,0);
        \draw [fill] (2, 0) circle [radius=0.1];
        \draw [thick] [->] (2,1) -- (2,0);
        \draw [fill] (2, 1) circle [radius=0.1];
    \end{scope}
    \node [below] at (0,0) {$5$};
    \node [below] at (0,-1) {$2^{-1}_2$};
\end{scope}

\begin{scope}[xshift=15cm]
    \draw [fill] (0, 0) circle [radius=0.1];
    \draw [->] (0,1) -- (0,0);
    \draw [fill] (0, 1) circle [radius=0.1];
    \draw [->] (0,2) -- (0,1);
    \draw [fill] (0, 2) circle [radius=0.1];
    \draw [->] (0,3) -- (0,2);
    \draw [fill] (0, 3) circle [radius=0.1];
    \draw [->] (0,4) -- (0,3);
    \draw [fill] (0, 4) circle [radius=0.1];
    \draw [->] (0,5) -- (0,4);
    \draw [fill] (0, 5) circle [radius=0.1];
    \draw [->] (0,6) -- (0,5);
    \draw [fill] (0, 6) circle [radius=0.1];
    \draw [dashed] [->] (0,7) -- (0,6);
    \draw [dashed] [->] (0,8) -- (0,7);
    \begin{scope}[yshift=5cm]
        \draw [thick] [->] (1,0) -- (0,0);
        \draw [fill] (1, 0) circle [radius=0.1];
        \draw [thick] [->] (2,0) -- (1,0);
        \draw [fill] (2, 0) circle [radius=0.1];
        \draw [thick] [->] (2,1) -- (2,0);
        \draw [fill] (2, 1) circle [radius=0.1];
    \end{scope}


    \node [below] at (0,0) {$7$};
    \node [below] at (0,-1) {$2^{-2}_2$};
\end{scope}



\end{tikzpicture}


\caption{\small Illustration of Lemma~\ref{lem:down}. How the parity vector $p=\downarrow\leftarrow\leftarrow$ (in blue), with $l(p)=2$, distributes on the elements of $(\ZnZ{3^{2}})^{*}$. The first of occurrence of $p$ is such that $\alpha_{0,-1}=8=2_{2}^{-i_0}=2_{2}^{-3}$. The parity vector $p$ is $k$-span equivalent to the parity vector $p'=\downarrow\leftarrow\leftarrow(\downarrow)^6$ (in brown).}\label{fig:poles}

\end{figure}

==> figures/theTree.tex <==
\begin{figure}[h!]
\centering
        \if 1\mode
        \begin{tikzpicture}[scale=0.53,level 1/.style={sibling distance=5cm},level 2/.style={sibling distance=7cm},
    level 3/.style={sibling distance=3.5cm}]
        \else
        \begin{tikzpicture}[scale=0.8,level 1/.style={sibling distance=5cm},level 2/.style={sibling distance=7cm},
    level 3/.style={sibling distance=3.5cm}]
        \fi
    
      \node {$(\epsilon,0,0)^{*}$}
        child {
          node {$(\leftarrow,2,1)^{\star}$}
          child {
            node {$(\leftarrow\leftarrow,8,2)$}
            child { node {$(\leftarrow\leftarrow\leftarrow,26,3)$} }
            child { node {$(\leftarrow\leftarrow\downarrow,4,2)$} }
          }
          child {node {$(\leftarrow\downarrow,1,1)$}
            child { node {$(\leftarrow\downarrow\leftarrow,2,2)$} }
            child { node {$(\leftarrow\downarrow\downarrow,2,1)^{\star}$} }
          }
        }
        child {node {$(\downarrow,0,0)^{*}$}
            child[missing]
        };
    \end{tikzpicture}
    \caption{\small First 4 levels of the \theTree. Two symmetries are highlighted by $*$ and $\star$.}\label{fig:theTree}
\end{figure}
